Towards computing low-makespan solutions for multi-arm multi-task planning problems

We propose an approach to find low-makespan solutions to multi-robot multi-task planning problems in environments where robots block each other from completing tasks simultaneously. We introduce a formulation of the problem that allows for an approach based on greedy descent with random restarts for generation of the task assignment and task sequence. We then use a multi-agent path planner to evaluate the makespan of a given assignment and sequence. The planner decomposes the problem into multiple simple subproblems that only contain a single robots and a single task, and can thus be solved quickly to produce a solution for a fixed task sequence. The solutions to the subproblems are then combined to form a valid solution to the original problem. We showcase the approach on robotic stippling and robotic bin picking with up to 4 robot arms. The makespan of the solutions found by our algorithm are up to 30% lower compared to a greedy approach.

==> images/experiments/legend.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  %at={($(AllPlannersMedianInitialDurationAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=3, at={(axis cs:5, 6)}, font=\small}
]
\addlegendimage{espblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{Greedy Descent}
%\addlegendimage{esplightred, line width = 1.0pt, mark size=1.0pt, mark=square*}
%\addlegendentry{LazyPRM*}
\addlegendimage{esporange, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{Greedy}
% \addlegendimage{empty legend}
% \addlegendentry{}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{Single Arm}
% \addlegendimage{esppurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
% \addlegendentry{eo-LazyPRM*}
% \addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
% \addlegendentry{EIRM*}

\end{axis}
\end{tikzpicture}
